Schema Validation and Evolution for Graph Databases

Despite the maturity of commercial graph databases, little consensus has been reached so far on the standardization of data definition languages (DDLs) for property graphs (PG). The discussion on the characteristics of PG schemas is ongoing in many standardization and community groups. Although some basic aspects of a schema are already present in Neo4j 3.5, like in most commercial graph databases, full support is missing allowing to constraint property graphs with more or less flexibility. In this paper, we focus on two different perspectives from which a PG schema should be considered, as being descriptive or prescriptive, and we show how it would be possible to switch from one to another as the application under development gains more stability. Apart from proposing concise schema DDL inspired by Cypher syntax, we show how schema validation can be enforced through homomorphisms between PG schemas and PG instances; and how schema evolution can be described through the use of graph rewriting operations. Our prototypical implementation demonstrates feasibility and shows the need of offering high-level query primitives to accommodate flexible graph schema requirements as showcased in our work.

==> img/controlled_clone_p.tex <==
	\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, message/.style={draw, circle, fill=green!80!blue!40!white}, post/.style={draw, circle, fill=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
		\linespread{0.5}
	
	
		% ------------- L
		\node (l_label) at (-1, 6.25) {\color{Orange} $L$};
  
		\node[scale=0.5, message, draw=Orange, minimum width=1.8cm] (message) at (0, 6) {Message};
		\node[draw, minimum width=1.5cm, align=left] (message_attrs) at (0, 6.85) {\tiny imageFile:\ \texttt{STRING}\\ \tiny \color{darkgreen} \textbf{type:\ \{post,\ comment\}}};
	
		\draw[-, black!40!white] (message_attrs) edge (message);
	
		\draw[-latex, Orange] (message) edge[out=25,in=335, looseness=5] (message);
	
		\node (l_phantom_east) at (1, 5.75) {};
		\node (l_phantom_south) at (0, 5.25) {};
		
		%---------------- P
		\node (p_label) at (2.5, 6.25) {\color{Orange} $P$};
		
		\node[scale=0.5, post, draw=Orange, minimum width=1.8cm] (post) at (3.25, 6) {Post};
		\node[draw, minimum width=1.5cm, align=left] (post_attrs) at (3.25, 6.85) {\tiny imageFile:\ \texttt{STRING} \\ \tiny \color{darkgreen} \textbf{type:\ post}};
	
		\node[scale=0.5,  comment, draw=Orange, minimum width=1.8cm] (comment) at (5.35, 6) {Comment};
		\node[draw, minimum width=1.5cm, align=left] (comment_attrs) at (5.55, 6.85) {\tiny \color{darkgreen} \textbf{type:\ comment}};

		\draw[-, black!40!white] (post_attrs) edge (post);
		\draw[-, black!40!white] (comment_attrs) edge (comment);

		% edge
		\draw[-latex, Orange] (comment) edge[bend right=15] (post);
		\draw[-latex, Orange] (comment) edge[out=30,in=-15, looseness=5] (comment);
		
		\node (p_phantom) at (2.75, 5.75) {};
		
		
		% ---------------- SCHEMA
		\node (s_label) at (-1.5, 4.65) {\color{Orange} $S$};
		\node[scale=0.5] (schema) at (0, 4.65) {
			\begin{tikzpicture}
			% nodes
			\node[person, minimum width=1.5cm] (person) at (0, 0) {\scriptsize Person};	
			\node[message, minimum width=1.5cm, draw=Orange, line width=1pt] (message) at (3, 0) {\scriptsize Message};
	
			% edges
			\draw[-latex] (person) edge[out=115,in=65,looseness=5] (person);
			\draw[-latex] (message) edge[bend right=15] (person);
		%	\draw[-latex] (comment) edge[bend left=15] node[midway,fill=white] {\tiny \texttt{HAS\_CREATOR}} (person);
			\draw[-latex] (person) edge[bend right=15] (message);

			\draw[-latex, Orange, line width=1pt] (message) edge[out=115,in=65, looseness=5] (message);

		\end{tikzpicture}
	};
	
	
	\node (g_label) at (-1.5, 3.35) {\color{Orange} $G$};
	\node (phantom) at (0, 3) {};
	
	% nodes
	% Bryn|Davies|male|1985-07-03	
	\node[person] (n1) at (0, 0) {\scriptsize $n_1$};
	\node[draw=black!40!white, minimum width=1.5cm, align=left] (n1_attrs) at (-1.1, -0.85) {\color{black!40!white} \tiny firstName:\ Bryn\\ \color{black!40!white} \tiny lastName:\ Davies};	
	
	\node[message] (n2) at (-1, 1.5) {\scriptsize $n_2$};
	\node[draw=black!40!white, minimum width=1.5cm, align=left] (n2_attrs) at (-0.85, 2.5) {\color{black!40!white} \tiny imageFile:\ photo33711.jpg \\ \color{black!40!white} \tiny creationDate:\ 2010-10-16\\ \color{black!40!white}  \tiny browserUsed:\ Firefox \\ {\tiny \color{darkgreen} \textbf{type:\ post}}};	
	
	% Jose|Alonso|male|1987-09-18	
	\node[person] (n3) at (1.8, 2.5) {\scriptsize $n_3$};
	\node[draw=black!40!white, minimum width=1.5cm, align=left] (n3_attrs) at (1.5, 3.5) {\color{black!40!white} \tiny firstName:\ Jose\\ \color{black!40!white} \tiny lastName:\ Alonso};	
	
	\node[message, draw=Orange, line width=1pt] (n8) at (2, 0) {\scriptsize $n_8$};
	\node[draw=black!40!white, minimum width=1.5cm, align=left] (n8_attrs) at (2, -0.85) {\color{black!40!white} \tiny creationDate:\ 2010-10-30\\ \color{black!40!white} \tiny browserUsed:\ \{Firefox, Safari \}};		
	
	% Jane|Murray|female|1982-09-15|
	\node[person] (n5) at (4.5, 1) {\scriptsize $n_5$};
	\node[draw=black!40!white, minimum width=1.5cm, align=left] (n5_attrs) at (4.5, 1.75) {\color{black!40!white} \tiny firstName:\ Jane\\ \color{black!40!white} \tiny lastName:\ Murray};		
	
	\node[message] (n6) at (4, 2.5) {\scriptsize $n_6$};
	\node[draw=black!40!white, minimum width=1.5cm, align=left] (n6_attrs) at (4.25, 3.5) {\color{black!40!white} \tiny creationDate:\ 2010-10-30\\ \color{black!40!white} \tiny browserUsed:\ Safari \\ \color{black!40!white} {\tiny \color{darkgreen} \textbf{type:\ comment}}};	
	
	%\node[message, draw=Orange, line width=1pt] (n7) at (6, 0) {\scriptsize $n_7$};
	%\node[draw, minimum width=1.5cm, align=left] (n7_attrs) at (5, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};		
	%\node[comment] (n11) at (6, -1) {\scriptsize $n_{11}$};
	
	% attrs to nodes -------
	\draw[-, black!40!white] (n1_attrs) edge (n1);
	\draw[-, black!40!white] (n2_attrs) edge (n2);
	\draw[-, black!40!white] (n3_attrs) edge (n3);
	\draw[-, black!40!white] (n8_attrs) edge (n8);
	\draw[-, black!40!white] (n6_attrs) edge (n6);	
	\draw[-, black!40!white] (n5_attrs) edge (n5);	
	%\draw[-, black!40!white] (n7_attrs) edge (n7);	
	
	% edges ------------
	\draw[-latex] (n1) edge node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{LIKES}}  (n2);
	\draw[-latex] (n1) edge[bend right=20] node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{KNOWS}}  (n3);
	\draw[-latex] (n3) edge[bend right=20] node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{KNOWS}}  (n5);
	\draw[-latex] (n1) edge  node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{LIKES}} (n8);
	\draw[-latex] (n2) edge[bend right=20]  node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{HAS\_CREATOR}}  (n3);
	\draw[-latex] (n8) edge node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{HAS\_CREATOR}}   (n3);
	\draw[-latex] (n6) edge  node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{HAS\_CREATOR}} (n3);
	% \draw[-latex] (n5) edge[bend left=15]  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n8);
	% \draw[-latex] (n6) edge[bend right=30] node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n8);
	% \draw[-latex] (n8) edge[bend left=15]  node[midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n5);
	\draw[-latex, draw=Orange, line width=1pt] (n8) edge[out=355, in=315, looseness=7, Orange] node[midway, fill=white, xshift=13pt, inner sep=0pt] {\tiny \texttt{REPLY\_OF}}  (n8);
	
	% -----------------
	% INTERGRAPH EDGES
	\draw[>->, Orange, line width=0.5pt, shorten <= 0.05cm, shorten >= -0.5cm] (l_phantom_south) edge node[pos=1, right, yshift=-7pt] {\scriptsize $m$} (schema);
	\draw[->, Orange, line width=0.5pt, shorten <= 0.05cm, shorten >= 0.05cm] (phantom) edge node[right] {\scriptsize $h$} (schema);
	\draw[->, Orange, line width=0.5pt, shorten <= 0.08cm, shorten >= 0.09cm] (p_phantom) edge node[above] {\scriptsize $l^-$} (l_phantom_east);
	
	% CONTROLLING EDGES
	\draw[darkgreen, line width=1pt, dashed] (post) edge[bend left=25] (n2);
	\draw[darkgreen, line width=1pt, dashed] (comment) edge[bend left] (n6);
	
\end{tikzpicture}


==> img/controlled_clone_r.tex <==
	\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, message/.style={draw, circle, fill=green!80!blue!40!white}, post/.style={draw, circle, fill=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
		\linespread{0.5}
	
	% nodes
	% Bryn|Davies|male|1985-07-03	
	\node[person] (n1) at (0, 0) {\scriptsize $n_1$};
	\node[draw, minimum width=1.5cm, align=left] (n1_attrs) at (-1.1, -0.85) {\tiny firstName:\ Bryn\\ \tiny lastName:\ Davies};	
	
	\node[post] (n2) at (-1, 1.5) {\scriptsize $n_2$};
	\node[draw, minimum width=1.5cm, align=left] (n2_attrs) at (-0.65, 2.5) { \tiny imageFile:\ photo33711.jpg \\ \tiny creationDate:\ 2010-10-16\\  \tiny browserUsed:\ Firefox \\ {\tiny type:\ post}};	
	
	% Jose|Alonso|male|1987-09-18	
	\node[person] (n3) at (1.8, 2.5) {\scriptsize $n_3$};
	\node[draw, minimum width=1.5cm, align=left] (n3_attrs) at (1.5, 3.45) { \tiny firstName:\ Jose\\ \tiny lastName:\ Alonso};	
	
	\node[post, draw=Orange, line width=1pt] (n8) at (1.75, 0) {\scriptsize $n_8$};
	\node[draw, minimum width=1.5cm, align=left] (n8_attrs) at (1.75, -0.85) {
		\tiny creationDate: 2010-10-30\\
		\tiny browserUsed:\\
		\tiny\ \{Firefox, Safari \}};	
	
	\node[comment, draw=Orange, line width=1pt] (n9) at (3, 0.5) {\scriptsize $n_9$};
	\node[draw, minimum width=1.5cm, align=left] (n9_attrs) at (4.5, -0.5) {\tiny creationDate:\\
	\tiny\ \ \ \ 2010-10-30\\ \tiny browserUsed:\\
	\tiny\ \{Firefox, Safari \}};		
	
	% Jane|Murray|female|1982-09-15|
	\node[person] (n5) at (4.5, 1) {\scriptsize $n_5$};
	\node[draw, minimum width=1.5cm, align=left] (n5_attrs) at (4.5, 1.75) {\tiny firstName:\ Jane\\ \tiny lastName:\ Murray};		
	
	\node[comment] (n6) at (3.95, 2.5) {\scriptsize $n_6$};
	\node[draw, minimum width=1.5cm, align=left] (n6_attrs) at (4.25, 3.35) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari \\ {\tiny type:\ comment}};	
	
	%\node[message, draw=Orange, line width=1pt] (n7) at (6, 0) {\scriptsize $n_7$};
	%\node[draw, minimum width=1.5cm, align=left] (n7_attrs) at (5, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};		
	%\node[comment] (n11) at (6, -1) {\scriptsize $n_{11}$};
	
	% attrs to nodes -------
	\draw[-, black!40!white] (n1_attrs) edge (n1);
	\draw[-, black!40!white] (n2_attrs) edge (n2);
	\draw[-, black!40!white] (n3_attrs) edge (n3);
	\draw[-, black!40!white] (n8_attrs) edge (n8);
	\draw[-, black!40!white] (n9_attrs) edge (n9);
	\draw[-, black!40!white] (n6_attrs) edge (n6);	
	\draw[-, black!40!white] (n5_attrs) edge (n5);	
	%\draw[-, black!40!white] (n7_attrs) edge (n7);	
	
	% edges ------------
	\draw[-latex] (n1) edge node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{LIKES}}  (n2);
	\draw[-latex] (n1) edge[bend right=20] node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{KNOWS}}  (n3);
	\draw[-latex] (n3) edge[bend right=20] node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{KNOWS}}  (n5);
	\draw[-latex] (n1) edge  node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{LIKES}} (n8);
	\draw[-latex] (n1) edge[bend left=10]  node[midway, sloped, fill=white, inner sep=0.8pt, pos=0.35] {\tiny \texttt{LIKES}} (n9);
	\draw[-latex] (n2) edge[bend right=20]  node[midway, sloped, fill=white, inner sep=0.5pt] {\tiny \texttt{HAS\_CREATOR}}  (n3);
	\draw[-latex] (n8) edge node[midway, sloped, fill=white, inner sep=0.5pt] {\tiny \texttt{HAS\_CREATOR}}   (n3);
	\draw[-latex] (n9) edge node[pos=0.4, midway, sloped, fill=white, inner sep=0.5pt] {\tiny \texttt{HAS\_CREATOR}}   (n3);
	\draw[-latex] (n6) edge  node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{HAS\_CREATOR}} (n3);
	% \draw[-latex] (n5) edge[bend left=15]  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n8);
	% \draw[-latex] (n6) edge[bend right=30] node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n8);
	% \draw[-latex] (n8) edge[bend left=15]  node[midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n5);
	\draw[-latex, draw=Orange, line width=1pt] (n9) edge[out=65, in=15, looseness=5, Orange] node[below, fill=white, xshift=13pt, yshift=-10pt, inner sep=0pt] {\tiny \texttt{REPLY\_OF}}  (n9);
	\draw[-latex, draw=Orange, line width=1pt] (n9) edge[Orange] node[below, fill=white, xshift=10pt, yshift=-5pt, inner sep=0pt] {\tiny \texttt{REPLY\_OF}}  (n8);

\end{tikzpicture}


==> img/ldbc_post_comment_instance.tex <==
\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, post/.style={draw, circle, fill=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
	\linespread{0.5}
	
	% nodes
	% Bryn|Davies|male|1985-07-03	
	\node[person] (n1) at (0, 0) {\scriptsize $n_1$};
	\node[draw, minimum width=1.5cm, align=left] (n1_attrs) at (-1.1, -0.85) {\tiny firstName:\ Bryn\\ \tiny lastName:\ Davies};	
	
	\node[post] (n2) at (-1, 1.5) {\scriptsize $n_2$};
	\node[draw, minimum width=1.5cm, align=left] (n2_attrs) at (-0.65, 2.5) {\tiny imageFile:\ photo33711.jpg \\ \tiny creationDate:\ 2010-10-16\\ \tiny browserUsed:\ Firefox};	
	
	% Jose|Alonso|male|1987-09-18	
	\node[person] (n3) at (1.8, 2.5) {\scriptsize $n_3$};
	\node[draw, minimum width=1.5cm, align=left] (n3_attrs) at (2, 3.35) {\tiny firstName:\ Jose\\ \tiny lastName:\ Alonso};	
	
	\node[post] (n4) at (2, 0) {\scriptsize $n_4$};
	\node[draw, minimum width=1.5cm, align=left] (n4_attrs) at (1.85, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Firefox};		
	
	% Jane|Murray|female|1982-09-15|
	\node[person] (n5) at (3.5, 1) {\scriptsize $n_5$};
	\node[draw, minimum width=1.5cm, align=left] (n5_attrs) at (5.5, 2.15) {\tiny firstName:\ Jane\\ \tiny lastName:\ Murray};		
	
	\node[comment] (n6) at (3.95, 2.5) {\scriptsize $n_6$};
	\node[draw, minimum width=1.5cm, align=left] (n6_attrs) at (5, 3.35) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};	
	
	\node[comment] (n7) at (6, 0) {\scriptsize $n_7$};
	\node[draw, minimum width=1.5cm, align=left] (n7_attrs) at (5, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};		
	%\node[comment] (n11) at (6, -1) {\scriptsize $n_{11}$};
	
	% attrs to nodes -------
	\draw[-, black!40!white] (n1_attrs) edge (n1);
	\draw[-, black!40!white] (n2_attrs) edge (n2);
	\draw[-, black!40!white] (n3_attrs) edge (n3);
	\draw[-, black!40!white] (n4_attrs) edge (n4);
	\draw[-, black!40!white] (n6_attrs) edge (n6);	
	\draw[-, black!40!white] (n5_attrs.west) edge (n5);	
	\draw[-, black!40!white] (n7_attrs) edge (n7);	
	
	% edges ------------
	\draw[-latex] (n1) edge node[midway, sloped, fill=white] {\tiny \texttt{LIKES}}  (n2);
	\draw[-latex] (n1) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n3);
	\draw[-latex] (n3) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n5);
	\draw[-latex] (n1) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex] (n2) edge[bend right=20]  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n3);
	\draw[-latex] (n4) edge node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}   (n3);
	\draw[-latex] (n6) edge  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}} (n3);
	\draw[-latex] (n5) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex] (n6) edge[bend right=15] node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n7);
	\draw[-latex] (n7) edge  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n5);
	\draw[-latex] (n7) edge node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n4);
\end{tikzpicture}


==> img/ldbc_schema_message.tex <==
\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, message/.style={draw, circle, fill=green!80!blue!40!white}, post/.style={draw, circle, fill=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
	\linespread{0.5}
	
	% nodes
	\node[person, minimum width=1.8cm] (person) at (-0.25, 0) {Person};
  	\node[draw, minimum width=1.5cm, align=left] (person_attrs) at (-2.5, 0) {\tiny firstName:\ \texttt{STRING}\\ \tiny lastName:\ \texttt{STRING}};	
		
	\node[message, minimum width=1.5cm] (message) at (3, 0) {Message};
	\node[draw, minimum width=1.5cm, align=left] (message_attrs) at (5.25, 0) {\tiny imageFile:\ \texttt{STRING?}\\ \tiny creationDate:\ \texttt{STRING}\\  \tiny browserUsed:\ \texttt{STRING}};	
	
	% attrs to nodes
	\draw[-, black!40!white] (person_attrs) edge (person);
	\draw[-, black!40!white] (message_attrs) edge (message);

	% edges
	\draw[-latex] (person) edge[out=115,in=65, looseness=5] node[midway,fill=white, pos=0.16, sloped, inner sep=1pt] {\tiny \texttt{KNOWS}}  (person);
	\draw[-latex] (message) edge[bend right=15] node[midway,fill=white, inner sep=1pt] {\tiny \texttt{HAS\_CREATOR}} (person);
%	\draw[-latex] (comment) edge[bend left=15] node[midway,fill=white] {\tiny \texttt{HAS\_CREATOR}} (person);
	\draw[-latex] (person) edge[bend right=15] node[midway,fill=white, inner sep=1pt] {\tiny \texttt{LIKES}} (message);
%	\draw[-latex] (person) edge[bend left=15] node[midway,fill=white] {\tiny \texttt{LIKES}} (comment);
%	\draw[-latex] (comment) edge[bend right=15] node[midway,fill=white] {\tiny \texttt{REPLY\_OF}} (post);
	\draw[-latex] (message) edge[out=115,in=65, looseness=5] node[midway,fill=white, pos=0.16, sloped, inner sep=1pt] {\tiny \texttt{REPLY\_OF}}  (message);

\end{tikzpicture}


==> img/ldbc_schema_post_comment.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, post/.style={draw, circle, fill=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
	\linespread{0.5}
	
	% nodes
	\node[person, minimum width=1.4cm] (person) at (0, 0) {\scriptsize Person};
  	\node[draw, minimum width=1.5cm, align=left] (person_attrs) at (-2, 0) {\tiny firstName:\ \texttt{STRING}\\ \tiny lastName:\ \texttt{STRING}};	
		
	\node[post, minimum width=1.4cm] (post) at (3, 1.25) {\scriptsize Post};
	\node[draw, minimum width=1.5cm, align=left] (post_attrs) at (1, 2.1) {\tiny imageFile:\ \texttt{STRING?}\\ \tiny creationDate:\ \texttt{STRING}\\ \tiny browserUsed:\ \texttt{STRING}};	
	 
	\node[comment, minimum width=1.4cm] (comment) at (3, -1.25) {\scriptsize Comment};
	\node[draw, minimum width=1.3cm, align=left] (comment_attrs) at (1, -2) {\tiny creationDate:\ \texttt{STRING}\\ \tiny browserUsed:\ \texttt{STRING}};
	
	% attrs to nodes
	\draw[-, black!40!white] (person_attrs) edge (person);
	\draw[-, black!40!white] (post_attrs) edge (post);
	\draw[-, black!40!white] (comment_attrs) edge (comment);

	% edges
	\draw[-latex] (person) edge[out=115,in=75,looseness=7] node[midway,fill=white, sloped, pos=0.2] {\tiny \texttt{KNOWS}}  (person);
	\draw[-latex] (post) edge[bend right=15] node[midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}} (person);
	\draw[-latex] (comment) edge[bend left=15] node[midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}} (person);
	\draw[-latex] (person) edge[bend right=15] node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (post);
	\draw[-latex] (person) edge[bend left=15] node[midway,sloped, fill=white] {\tiny \texttt{LIKES}} (comment);
	\draw[-latex] (comment) edge[bend right=35] node[midway, sloped, fill=white, inner sep=1pt] {\tiny \texttt{REPLY\_OF}} (post);
	\draw[-latex] (comment) edge[out=30,in=-15, looseness=7] node[midway, sloped, pos=0.16, fill=white, inner sep=1pt] {\tiny \texttt{REPLY\_OF}}  (comment);

\end{tikzpicture}}

==> img/rewriting_example_1_p.tex <==
\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, post/.style={draw, circle, fill=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
	\linespread{0.5}
	
	% ------------------------ P
	\node (p_label) at (-1.25, 4.55) {\color{Orange} $P$};
	\node[scale=0.6] (p) at (0, 4.55) {
		\begin{tikzpicture}
	
			% rule P
			\node[person, draw=Orange, line width=1pt, minimum width=0.8cm] (pa) at (1.5, 6) {\large $a$};
			\node[post, draw=Orange, line width=1pt, minimum width=0.8cm] (pb) at (0.75, 4.75) {\large $b$};
			\node[post, draw=Orange, line width=1pt, minimum width=0.8cm] (pc) at (2.25, 4.75) {\large $c$};
	
			% edge
			\draw[-latex, Orange, line width=1pt] (pb) edge (pa);
			\draw[-latex, Orange, line width=1pt] (pc) edge (pa);

		\end{tikzpicture}
	};

	% -------------------------- G
	\node (p_label) at (-1.25, 3.25) {\color{Orange} $G$};
	\node (phantom) at (0, 3) {};
	
	% nodes
	% Bryn|Davies|male|1985-07-03	
	\node[person] (n1) at (0, 0) {\scriptsize $n_1$};
	\node[draw, minimum width=1.5cm, align=left] (n1_attrs) at (-1.1, -0.85) {\tiny firstName:\ Bryn\\ \tiny lastName:\ Davies};	
	
	\node[post, draw=Orange, line width=1pt] (n2) at (-1, 1.5) {\scriptsize $n_2$};
	\node[draw, minimum width=1.5cm, align=left] (n2_attrs) at (-0.65, 2.5) {\tiny imageFile:\ photo33711.jpg \\ \tiny creationDate:\ 2010-10-16\\ \tiny browserUsed:\ Firefox};	
	
	% Jose|Alonso|male|1987-09-18	
	\node[person, draw=Orange, line width=1pt] (n3) at (1.8, 2.5) {\scriptsize $n_3$};
	\node[draw, minimum width=1.5cm, align=left] (n3_attrs) at (2, 3.35) {\tiny firstName:\ Jose\\ \tiny lastName:\ Alonso};	
	
	\node[post, draw=Orange, line width=1pt] (n4) at (2, 0) {\scriptsize $n_4$};
	\node[draw, minimum width=1.5cm, align=left] (n4_attrs) at (1.85, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Firefox};		
	
	% Jane|Murray|female|1982-09-15|
	\node[person] (n5) at (3.5, 1) {\scriptsize $n_5$};
	\node[draw, minimum width=1.5cm, align=left] (n5_attrs) at (5.5, 2.15) {\tiny firstName:\ Jane\\ \tiny lastName:\ Murray};		
	
	\node[comment] (n6) at (3.95, 2.5) {\scriptsize $n_6$};
	\node[draw, minimum width=1.5cm, align=left] (n6_attrs) at (5, 3.35) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};	
	
	\node[comment] (n7) at (6, 0) {\scriptsize $n_7$};
	\node[draw, minimum width=1.5cm, align=left] (n7_attrs) at (5, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};		
	%\node[comment] (n11) at (6, -1) {\scriptsize $n_{11}$};
	
	% attrs to nodes -------
	\draw[-, black!40!white] (n1_attrs) edge (n1);
	\draw[-, black!40!white] (n2_attrs) edge (n2);
	\draw[-, black!40!white] (n3_attrs) edge (n3);
	\draw[-, black!40!white] (n4_attrs) edge (n4);
	\draw[-, black!40!white] (n6_attrs) edge (n6);	
	\draw[-, black!40!white] (n5_attrs.west) edge (n5);	
	\draw[-, black!40!white] (n7_attrs) edge (n7);	
	
	% edges ------------
	\draw[-latex] (n1) edge node[midway, sloped, fill=white] {\tiny \texttt{LIKES}}  (n2);
	\draw[-latex] (n1) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n3);
	\draw[-latex] (n3) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n5);
	\draw[-latex] (n1) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex] (n2) edge[bend right=20, Orange, line width=1pt]  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n3);
	\draw[-latex, Orange, line width=1pt] (n4) edge node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}   (n3);
	\draw[-latex] (n6) edge  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}} (n3);
	\draw[-latex] (n5) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex] (n6) edge[bend right=15] node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n7);
	\draw[-latex] (n7) edge  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n5);
	\draw[-latex] (n7) edge node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n4);
	
	% -----------------
	% MATCHING EDGE
	\draw[>->, Orange, line width=0.5pt, shorten <= 0.05cm, shorten >= 0.05cm] (p) edge node[right] {$m^-$} (phantom);
\end{tikzpicture}


==> img/rewriting_example_1_r.tex <==
\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, post/.style={draw, circle, fill=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
	\linespread{0.5}

	\node (r_label) at (-0.75, 4.7) {\color{Orange} $R$};
	\node[scale=0.6] (p) at (0, 4.7) {
		\begin{tikzpicture}
	
			% rule P
			\node[person, draw=Orange, line width=1pt, minimum width=0.8cm] (ra) at (1.5, 6) {\large $a$};
	
			\node[comment, draw=Orange, line width=1pt, minimum width=0.8cm] (rd) at (0.15, 6) {\large $d$};
			\node[draw, minimum width=1.5cm, align=left, minimum width=1.5cm, align=left] (rd_attrs) at (0.15, 6.75) {\scriptsize creationDate:\ 2018-11-26};	
			
			\node[post, draw=Orange, line width=1pt, minimum width=0.8cm] (rbc) at (1.5, 4.75) {\large $bc$};
	
			% edge
			\draw[-latex, Orange, line width=1pt] (rd) edge (ra);
			\draw[-latex, Orange, line width=1pt] (rbc) edge (ra);
			\draw[-latex, Orange, line width=1pt] (rd) edge[bend right=15] (rbc);
	
			\draw[-, black!40!white] (rd_attrs) edge (rd);
		\end{tikzpicture}
	};
	
	
	% -------------------- G^+
	\node (r_label) at (-0.75, 3.25) {\color{Orange} $G^+$};
	\node (phantom) at (0, 3) {};
	
	% nodes
	% Bryn|Davies|male|1985-07-03	
	\node[person] (n1) at (0, 0) {\scriptsize $n_1$};
	\node[draw, minimum width=1.5cm, align=left] (n1_attrs) at (-1.3, -0.85) {\tiny firstName:\ Bryn\\ \tiny lastName:\ Davies};	
	
	\node[comment, draw=Orange, line width=1pt] (n8) at (-0.75, 1.75) {\scriptsize $n_8$};
	\node[draw, minimum width=1.5cm, align=left] (n8_attrs) at (-0.75, 2.65) {\tiny creationDate:\ 2018-11-26};	
	
	% Jose|Alonso|male|1987-09-18	
	\node[person, draw=Orange, line width=1pt] (n3) at (1.8, 2.5) {\scriptsize $n_3$};
	\node[draw, minimum width=1.5cm, align=left] (n3_attrs) at (2, 3.35) {\tiny firstName:\ Jose\\ \tiny lastName:\ Alonso};	
	
	\node[post, draw=Orange, line width=1pt] (n4) at (2, 0) {\scriptsize $n_9$};
	\node[draw, minimum width=1.5cm, align=left] (n4_attrs) at (1.75, -1) {\tiny imageFile:\ photo33711.jpg \\ \tiny creationDate:\ \\ 
	 \tiny\ \ \ \ \{2010-10-16, 2010-10-30\} \\
	 \tiny browserUsed:\ Firefox};		
	
	% Jane|Murray|female|1982-09-15|
	\node[person] (n5) at (3.5, 1) {\scriptsize $n_5$};
	\node[draw, minimum width=1.5cm, align=left] (n5_attrs) at (5.5, 2.15) {\tiny firstName:\ Jane\\ \tiny lastName:\ Murray};		
	
	\node[comment] (n6) at (3.95, 2.5) {\scriptsize $n_6$};
	\node[draw, minimum width=1.5cm, align=left] (n6_attrs) at (5, 3.35) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};	
	
	\node[comment] (n7) at (6, 0) {\scriptsize $n_7$};
	\node[draw, minimum width=1.5cm, align=left] (n7_attrs) at (5.15, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};		
	%\node[comment] (n11) at (6, -1) {\scriptsize $n_{11}$};
	
	% attrs to nodes -------
	\draw[-, black!40!white] (n1_attrs) edge (n1);
	\draw[-, black!40!white] (n8_attrs) edge (n8);
	\draw[-, black!40!white] (n3_attrs) edge (n3);
	\draw[-, black!40!white] (n4_attrs) edge (n4);
	\draw[-, black!40!white] (n6_attrs) edge (n6);	
	\draw[-, black!40!white] (n5_attrs.west) edge (n5);	
	\draw[-, black!40!white] (n7_attrs) edge (n7);	
	
	% edges ------------
	\draw[-latex] (n1) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n3);
	\draw[-latex] (n3) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n5);
	\draw[-latex] (n1) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex, Orange, line width=1pt] (n4) edge node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}   (n3);
	\draw[-latex] (n6) edge  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}} (n3);
	\draw[-latex] (n5) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex] (n6) edge[bend right=15] node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n7);
	\draw[-latex] (n7) edge  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n5);
	\draw[-latex] (n7) edge node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n4);
	
	\draw[-latex, Orange, line width=1pt] (n8) edge node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n3);
   \draw[-latex, Orange, line width=1pt] (n8) edge[bend right=20]  node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n4);
	
	% -----------------
	% MATCHING EDGE
	\draw[>->, Orange, line width=0.5pt, shorten <= 0.05cm, shorten >= 0.05cm] (p) edge node[right] {$m^+$} (phantom);
\end{tikzpicture}


==> img/risky_merge_p.tex <==
\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, post/.style={draw, circle, fill=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
	\linespread{0.5}
	
	\node (p_label) at (-1.25, 4.25) {\color{Orange} $P$};
	\node[scale=0.6] (p) at (0, 4.25) {
		\begin{tikzpicture}
			\node[post, draw=Orange, line width=1pt, minimum width=0.8cm] (pa) at (0, 4.75) {\large $a$};
	
			\node[comment, draw=Orange, line width=1pt, minimum width=0.8cm] (pb) at (1.5, 4.75) {\large $b$};	
			
			% edge
			\draw[-latex, Orange, line width=1pt] (pb) edge (pa);
			% -------------------------------------------------
		\end{tikzpicture}
	};
	
	% ---------------- G
	\node (p_label) at (-1.25, 3.25) {\color{Orange} $G$};
	\node (phantom) at (0, 3) {};
	
	% nodes
	% Bryn|Davies|male|1985-07-03	
	\node[person] (n1) at (0, 0) {\scriptsize $n_1$};
	\node[draw, minimum width=1.5cm, align=left] (n1_attrs) at (-1.1, -0.85) {\tiny firstName:\ Bryn\\ \tiny lastName:\ Davies};	
	
	\node[post] (n2) at (-1, 1.5) {\scriptsize $n_2$};
	\node[draw, minimum width=1.5cm, align=left] (n2_attrs) at (-0.65, 2.5) {\tiny imageFile:\ photo33711.jpg \\ \tiny creationDate:\ 2010-10-16\\ \tiny browserUsed:\ Firefox};	
	
	% Jose|Alonso|male|1987-09-18	
	\node[person] (n3) at (1.8, 2.5) {\scriptsize $n_3$};
	\node[draw, minimum width=1.5cm, align=left] (n3_attrs) at (2, 3.35) {\tiny firstName:\ Jose\\ \tiny lastName:\ Alonso};	
	
	\node[post, draw=Orange, line width=1pt] (n4) at (2, 0) {\scriptsize $n_4$};
	\node[draw, minimum width=1.5cm, align=left] (n4_attrs) at (2, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Firefox};		
	
	% Jane|Murray|female|1982-09-15|
	\node[person] (n5) at (3.5, 1) {\scriptsize $n_5$};
	\node[draw, minimum width=1.5cm, align=left] (n5_attrs) at (5.5, 2.15) {\tiny firstName:\ Jane\\ \tiny lastName:\ Murray};		
	
	\node[comment] (n6) at (3.95, 2.5) {\scriptsize $n_6$};
	\node[draw, minimum width=1.5cm, align=left] (n6_attrs) at (5, 3.35) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};	
	
	\node[comment, draw=Orange, line width=1pt] (n7) at (6, 0) {\scriptsize $n_7$};
	\node[draw, minimum width=1.5cm, align=left] (n7_attrs) at (5, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};		
	%\node[comment] (n11) at (6, -1) {\scriptsize $n_{11}$};
	
	% attrs to nodes -------
	\draw[-, black!40!white] (n1_attrs) edge (n1);
	\draw[-, black!40!white] (n2_attrs) edge (n2);
	\draw[-, black!40!white] (n3_attrs) edge (n3);
	\draw[-, black!40!white] (n4_attrs) edge (n4);
	\draw[-, black!40!white] (n6_attrs) edge (n6);	
	\draw[-, black!40!white] (n5_attrs.west) edge (n5);	
	\draw[-, black!40!white] (n7_attrs) edge (n7);	
	
	% edges ------------
	\draw[-latex] (n1) edge node[midway, sloped, fill=white] {\tiny \texttt{LIKES}}  (n2);
	\draw[-latex] (n1) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n3);
	\draw[-latex] (n3) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n5);
	\draw[-latex] (n1) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex] (n2) edge[bend right=20]  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n3);
	\draw[-latex] (n4) edge node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}   (n3);
	\draw[-latex] (n6) edge  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}} (n3);
	\draw[-latex] (n5) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex] (n6) edge[bend right=15] node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n7);
	\draw[-latex] (n7) edge  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n5);
	\draw[-latex, draw=Orange, line width=1pt] (n7) edge[Orange] node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n4);
	
	% -----------------
	% MATCHING EDGE
	\draw[>->, Orange, line width=0.5pt, shorten <= 0.05cm, shorten >= 0.05cm] (p) edge node[right] {$m^-$} (phantom);
\end{tikzpicture}


==> img/risky_merge_r.tex <==
\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, message/.style={draw, circle, fill=green!80!blue!40!white}, post/.style={draw, circle, fill=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
	\linespread{0.5}
	
	\node (r_label) at (-1, 4.25) {\color{Orange} $R$};
	\node[scale=0.6] (p) at (0, 4.25) {
		\begin{tikzpicture}
			\node[message, draw=Orange, line width=1pt, minimum width=0.8cm] (pa) at (0, 4.75) {\large $ab$};
	
			% edge
			\draw[-latex, Orange, line width=1pt] (pa) edge[out=115, in=65, looseness=5] (pa);
			% -------------------------------------------------
		\end{tikzpicture}
	};
	
	%-------------------------- G
	\node (r_label) at (-1, 3.25) {\color{Orange} $G^+$};	
	\node (phantom) at (0, 3) {};
	
		% nodes
	% Bryn|Davies|male|1985-07-03	
	\node[person] (n1) at (0, 0) {\scriptsize $n_1$};
	\node[draw, minimum width=1.5cm, align=left] (n1_attrs) at (-1.1, -0.85) {\tiny firstName:\ Bryn\\ \tiny lastName:\ Davies};	
	
	\node[message] (n2) at (-1, 1.5) {\scriptsize $n_2$};
	\node[draw, minimum width=1.5cm, align=left] (n2_attrs) at (-0.65, 2.5) {\tiny imageFile:\ photo33711.jpg \\ \tiny creationDate:\ 2010-10-16\\ \tiny browserUsed:\ Firefox};	
	
	% Jose|Alonso|male|1987-09-18	
	\node[person] (n3) at (1.8, 2.5) {\scriptsize $n_3$};
	\node[draw, minimum width=1.5cm, align=left] (n3_attrs) at (2, 3.35) {\tiny firstName:\ Jose\\ \tiny lastName:\ Alonso};	
	
	\node[message, draw=Orange, line width=1pt] (n8) at (2, 0) {\scriptsize $n_8$};
	\node[draw, minimum width=1.5cm, align=left] (n8_attrs) at (2, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ \{Firefox, Safari \}};		
	
	% Jane|Murray|female|1982-09-15|
	\node[person] (n5) at (4.5, 1) {\scriptsize $n_5$};
	\node[draw, minimum width=1.5cm, align=left] (n5_attrs) at (5.5, 2.15) {\tiny firstName:\ Jane\\ \tiny lastName:\ Murray};		
	
	\node[message] (n6) at (3.95, 2.5) {\scriptsize $n_6$};
	\node[draw, minimum width=1.5cm, align=left] (n6_attrs) at (5, 3.35) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};	
	
	%\node[message, draw=Orange, line width=1pt] (n7) at (6, 0) {\scriptsize $n_7$};
	%\node[draw, minimum width=1.5cm, align=left] (n7_attrs) at (5, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};		
	%\node[comment] (n11) at (6, -1) {\scriptsize $n_{11}$};
	
	% attrs to nodes -------
	\draw[-, black!40!white] (n1_attrs) edge (n1);
	\draw[-, black!40!white] (n2_attrs) edge (n2);
	\draw[-, black!40!white] (n3_attrs) edge (n3);
	\draw[-, black!40!white] (n8_attrs) edge (n8);
	\draw[-, black!40!white] (n6_attrs) edge (n6);	
	\draw[-, black!40!white] (n5_attrs) edge (n5);	
	%\draw[-, black!40!white] (n7_attrs) edge (n7);	
	
	% edges ------------
	\draw[-latex] (n1) edge node[midway, sloped, fill=white] {\tiny \texttt{LIKES}}  (n2);
	\draw[-latex] (n1) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n3);
	\draw[-latex] (n3) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n5);
	\draw[-latex] (n1) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n8);
	\draw[-latex] (n2) edge[bend right=20]  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n3);
	\draw[-latex] (n8) edge node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}   (n3);
	\draw[-latex] (n6) edge  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}} (n3);
	\draw[-latex] (n5) edge[bend left=15]  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n8);
	\draw[-latex] (n6) edge[bend right=30] node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n8);
	\draw[-latex] (n8) edge[bend left=15]  node[inner sep=0.5pt, midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n5);
	\draw[-latex, draw=Orange, line width=1pt] (n8) edge[out=355, in=315, looseness=7, Orange] node[midway, fill=white, xshift=14pt, inner sep=0pt] {\tiny \texttt{REPLY\_OF}}  (n8);
	
	% -----------------
	% MATCHING EDGE
	\draw[>->, Orange, line width=0.5pt, shorten <= 0.05cm, shorten >= 0.05cm] (p) edge node[right] {$m^+$} (phantom);
\end{tikzpicture}


==> img/safe_merge_phase_1.tex <==
	\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, message/.style={draw, circle, fill=green!80!blue!40!white}, post/.style={draw, circle, fill=blue!40!white}, tmp_post/.style={draw, circle, pattern=custom north west lines, hatchspread=10pt, hatchthickness=3pt, hatchcolor=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white}, tmp_comment/.style={draw, circle, pattern=custom north west lines, hatchspread=10pt, hatchthickness=3pt, hatchcolor=yellow!40!white},  attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
		\linespread{0.5}
		
		% defining the new dimensions and parameters
	
		% ------------- L
		\node (l_label) at (-1.75, 7.25) {\color{Orange} $L$};
  
		\node[scale=0.5, post, draw=Orange, minimum width=1.8cm] (post) at (-1, 7.25) {Post};

		\node[scale=0.5,  comment, draw=Orange, minimum width=1.8cm] (comment) at (0.7, 7.25) {Comment};


		% edge
		\draw[-latex, Orange] (comment) edge[bend right=15] (post);
		\draw[-latex, Orange] (comment) edge[out=30,in=-15, looseness=5] (comment);
	
		\node (l_phantom_east) at (1.25, 6.25) {};
		\node (l_phantom_south) at (0, 7) {};
		
		%---------------- P
		\node (p_label) at (2.5, 7.25) {\color{Orange} $P$};
		
		\node[scale=0.5, post, draw=Orange, minimum width=1.8cm] (postn) at (3.25, 7.25) {Post};
		\node[scale=0.5, tmp_post, draw=Orange, minimum width=1.8cm] (postp) at (3.25, 5.85) {Post$'$};
	
		\node[scale=0.5,  comment, draw=Orange, minimum width=1.8cm] (commentn) at (5.35, 7.25) {Comment};
		\node[scale=0.5,  tmp_comment, draw=Orange, minimum width=1.8cm] (commentp) at (5.35, 5.75) {Comment$'$};

		% edge
		\draw[-latex, Orange] (commentn) edge[bend right=15] (postn);
		\draw[-latex, Orange] (commentn) edge[bend right=15] (postp);
		\draw[-latex, Orange] (commentp) edge[bend left=15] (postn);
		\draw[-latex, Orange] (commentp) edge[bend left=15] (postp);
		\draw[-latex, Orange] (commentn) edge[bend right=15] (commentp);
		\draw[-latex, Orange] (commentp) edge[bend right=15] (commentn);
		\draw[-latex, Orange] (commentn) edge[out=30,in=-15, looseness=5] (commentn);
		\draw[-latex, Orange] (commentp) edge[out=30,in=-15, looseness=5] (commentp);
		
		\node (p_phantom) at (2.25, 6.25) {};
		
		
		% ---------------- SCHEMA
		\node (s_label) at (-1.75, 5) {\color{Orange} $S$};
		\node[scale=0.5] (schema) at (0, 4.75) {
			\begin{tikzpicture}
				% nodes
			\node[person, minimum width=1.4cm] (person) at (0, 0) {\scriptsize Person};
		
			\node[post, minimum width=1.4cm] (post) at (3, 1.5) {\scriptsize Post};

			\node[comment, minimum width=1.4cm] (comment) at (3, -1.5) {\scriptsize Comment};

			% edges
			\draw[-latex] (person) edge[out=115,in=75,looseness=7] (person);
			\draw[-latex] (post) edge[bend right=15](person);
			\draw[-latex] (comment) edge[bend left=15] (person);
			\draw[-latex] (person) edge[bend right=15]  (post);
			\draw[-latex] (person) edge[bend left=15]  (comment);
			\draw[-latex] (comment) edge[bend right=15] (post);
			\draw[-latex] (comment) edge[out=30,in=-15, looseness=7]  (comment);
		\end{tikzpicture}
	};
	
	\node (g_label) at (-1.75, 2.5) {\color{Orange} $G$};
	\node (phantom) at (0, 2.5) {};
	
	% nodes
		% nodes
	% Bryn|Davies|male|1985-07-03	
	\node[person] (n1) at (0, 0) {\scriptsize $n_1$};
	% \node[draw, minimum width=1.5cm, align=left] (n1_attrs) at (-1.1, -0.85) {\tiny firstName:\ Bryn\\ \tiny lastName:\ Davies};	
	
	\node[post] (n2) at (-1, 1.5) {\scriptsize $n_2$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n2_attrs) at (-0.65, 2.5) {\tiny imageFile:\ photo33711.jpg \\ \tiny creationDate:\ 2010-10-16\\ \tiny browserUsed:\ Firefox};	
	
	% Jose|Alonso|male|1987-09-18	
	\node[person] (n3) at (1.8, 2.5) {\scriptsize $n_3$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n3_attrs) at (2, 3.35) {\tiny firstName:\ Jose\\ \tiny lastName:\ Alonso};	
	
	\node[post] (n4) at (2, 0) {\scriptsize $n_4$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n4_attrs) at (2, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Firefox};		
	
	% Jane|Murray|female|1982-09-15|
	\node[person] (n5) at (3.5, 1) {\scriptsize $n_5$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n5_attrs) at (5.5, 2.15) {\tiny firstName:\ Jane\\ \tiny lastName:\ Murray};		
	
	\node[comment] (n6) at (3.95, 2.5) {\scriptsize $n_6$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n6_attrs) at (5, 3.35) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};	
	
	\node[comment] (n7) at (6, 0) {\scriptsize $n_7$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n7_attrs) at (5, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};		
	%\node[comment] (n11) at (6, -1) {\scriptsize $n_{11}$};
	
	% attrs to nodes -------
	% \draw[-, black!40!white] (n1_attrs) edge (n1);
	% \draw[-, black!40!white] (n2_attrs) edge (n2);
	% \draw[-, black!40!white] (n3_attrs) edge (n3);
	% \draw[-, black!40!white] (n4_attrs) edge (n4);
	% \draw[-, black!40!white] (n6_attrs) edge (n6);	
	% \draw[-, black!40!white] (n5_attrs.west) edge (n5);	
	% \draw[-, black!40!white] (n7_attrs) edge (n7);	
	
	% edges ------------
	\draw[-latex] (n1) edge node[midway, sloped, fill=white] {\tiny \texttt{LIKES}}  (n2);
	\draw[-latex] (n1) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n3);
	\draw[-latex] (n3) edge[bend right=20] node[midway, sloped, fill=white] {\tiny \texttt{KNOWS}}  (n5);
	\draw[-latex] (n1) edge  node[midway, sloped, fill=white] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex] (n2) edge[bend right=20]  node[midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n3);
	\draw[-latex] (n3) edge node[midway, sloped, fill=white] {\tiny \texttt{LIKES}}   (n4);
	\draw[-latex] (n6) edge  node[midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}} (n3);
	\draw[-latex] (n4) edge  node[above, sloped, fill=white, inner sep=0.5pt, yshift=3pt] {\tiny \texttt{HAS\_CREATOR}} (n5);
	\draw[-latex] (n6) edge[bend right=15] node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n7);
	\draw[-latex] (n7) edge  node[midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n5);
	\draw[-latex] (n7) edge node[midway, sloped, fill=white] {\tiny \texttt{REPLY\_OF}}  (n4);
	
	% -----------------
	% INTERGRAPH EDGES
	\draw[>->, Orange, line width=0.5pt, shorten <= 0.05cm] (l_phantom_south) edge node[right] {\scriptsize $m$} (schema);
	\draw[->, Orange, line width=0.5pt, shorten <= 0.05cm, shorten >= 0.05cm] (phantom) edge node[right] {\scriptsize $h$} (schema);
	\draw[->, Orange, line width=0.5pt, shorten <= 0.08cm, shorten >= 0.09cm] (p_phantom) edge node[above] {\scriptsize $l^-$} (l_phantom_east);
	
	% CONTROLLING EDGES
	\draw[darkgreen, line width=1pt, dashed] (postn) edge[bend left=15] (n2);
	\draw[darkgreen, line width=1pt, dashed] (commentn) edge[bend right=15] (n6);
	\draw[darkgreen, line width=1pt, dashed] (postp) edge[bend left=15] (n4);
	\draw[darkgreen, line width=1pt, dashed] (commentp) edge[bend left=15] (n7);
\end{tikzpicture}


==> img/safe_merge_phase_2_r.tex <==
\begin{tikzpicture}[person/.style={draw, circle, fill=red!40!white}, post/.style={draw, circle, fill=blue!40!white}, tmp_post/.style={draw, circle, pattern=custom north west lines, hatchspread=10pt, hatchthickness=3pt, hatchcolor=blue!40!white}, comment/.style={draw, circle, fill=yellow!40!white},  tmp_comment/.style={draw, circle, pattern=custom north west lines, hatchspread=10pt, hatchthickness=3pt, hatchcolor=yellow!40!white},
hybrid/.style={preaction={fill, yellow!40!white}, tmp_post}, attributes/.style={draw},attribute edge/.style={-, black!40!white}, graph edge/.style={-latex}, neutral/.style={draw, circle, fill=black!20!white}]
	\linespread{0.5}
	
	
	% ------------------- SCHEMA
	
	\node (s_label) at (0.75, 5) {\color{Orange} $S^-$};
	\node[scale=0.6] (schema) at (3, 4.75) {
			\begin{tikzpicture}
				% nodes
			\node[person, minimum width=1.4cm] (person) at (0, 0) {\scriptsize Person};
		
			\node[post, minimum width=1.4cm] (post) at (2.5, 1.5) {\scriptsize Post};

			\node[comment, minimum width=1.4cm] (comment) at (2.5, -1.5) {\scriptsize Comment};
			
			\node[hybrid, minimum width=1.4cm] (hybrid) at (5, 0) {\scriptsize Hybrid};

			% edges
			\draw[-latex] (person) edge[out=115,in=75,looseness=7] (person);
			\draw[-latex] (post) edge[bend right=15](person);
			\draw[-latex] (comment) edge[bend left=15] (person);
			\draw[-latex] (person) edge[bend right=15]  (post);
			\draw[-latex] (person) edge[bend left=15]  (comment);
			\draw[-latex] (comment) edge[bend right=15] (post);
			\draw[-latex] (comment) edge[out=250,in=290, looseness=7]  (comment);
			\draw[-latex] (hybrid) edge[bend right=15] (post);
			\draw[-latex] (hybrid) edge[bend left=15] (comment);
			\draw[-latex] (comment) edge[bend left=15] (hybrid);
			\draw[-latex] (hybrid) edge[out=115,in=75, looseness=7] (hybrid);
		\end{tikzpicture}
	};
	
	
	% --------------------- R
	\node (r_label) at (-1, 3.75) {\color{Orange} $R$};
	\node[scale=0.6] (p) at (-0.25, 3.75) {
		\begin{tikzpicture}
			\node[hybrid, draw=Orange, line width=1pt, minimum width=0.8cm] (ab) at (0, 4.75) {\large $ab$};
			\draw[-latex, Orange, line width=1pt] (ab) edge[out=115, in=65, looseness=5] (ab);
		\end{tikzpicture}
	};
	
	
	% --------------------- G^+
	\node (g_label) at (-1, 2.25) {\color{Orange} $G^+$};
	\node (phantom) at (-0.25, 2.25) {};
	\node (phantom_up) at (2, 3) {};
	\node (phantom_up_target) at (2, 4.5) {};

	% nodes
	% Bryn|Davies|male|1985-07-03	
	\node[person] (n1) at (0, 0) {\scriptsize $n_1$};
	% \node[draw, minimum width=1.5cm, align=left] (n1_attrs) at (-1.1, -0.85) {\tiny firstName:\ Bryn\\ \tiny lastName:\ Davies};	
	
	\node[post] (n2) at (-1, 1.5) {\scriptsize $n_2$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n2_attrs) at (-0.65, 2.5) {\tiny imageFile:\ photo33711.jpg \\ \tiny creationDate:\ 2010-10-16\\ \tiny browserUsed:\ Firefox};	
	
	% Jose|Alonso|male|1987-09-18	
	\node[person] (n3) at (1.8, 2.5) {\scriptsize $n_3$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n3_attrs) at (2, 3.35) {\tiny firstName:\ Jose\\ \tiny lastName:\ Alonso};	
	
	\node[hybrid, draw=Orange, line width=1pt] (n4) at (1.75, 0) {\scriptsize $n_8$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n4_attrs) at (2, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Firefox};		
	
	% Jane|Murray|female|1982-09-15|
	\node[person] (n5) at (3.5, 1) {\scriptsize $n_5$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n5_attrs) at (5.5, 2.15) {\tiny firstName:\ Jane\\ \tiny lastName:\ Murray};		
	
	\node[comment] (n6) at (3.95, 2.5) {\scriptsize $n_6$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n6_attrs) at (5, 3.35) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};	
	
	%\node[tmp_comment, draw=Orange, line width=1pt] (n7) at (6, 0) {\scriptsize $n_7$};
	% \node[draw=black!40!white, minimum width=1.5cm, align=left] (n7_attrs) at (5, -0.85) {\tiny creationDate:\ 2010-10-30\\ \tiny browserUsed:\ Safari};		
	%\node[comment] (n11) at (6, -1) {\scriptsize $n_{11}$};
	
	% attrs to nodes -------
	% \draw[-, black!40!white] (n1_attrs) edge (n1);
	% \draw[-, black!40!white] (n2_attrs) edge (n2);
	% \draw[-, black!40!white] (n3_attrs) edge (n3);
	% \draw[-, black!40!white] (n4_attrs) edge (n4);
	% \draw[-, black!40!white] (n6_attrs) edge (n6);	
	% \draw[-, black!40!white] (n5_attrs.west) edge (n5);	
	% \draw[-, black!40!white] (n7_attrs) edge (n7);	
	
	% edges ------------
	\draw[-latex] (n1) edge node[midway, sloped, fill=white, inner sep=2pt] {\tiny \texttt{LIKES}}  (n2);
	\draw[-latex] (n1) edge[bend right=20] node[midway, sloped, fill=white, inner sep=2pt] {\tiny \texttt{KNOWS}}  (n3);
	\draw[-latex] (n3) edge[bend right=20] node[sloped, fill=white, inner sep=2pt, pos=0.3] {\tiny \texttt{KNOWS}}  (n5);
	\draw[-latex] (n1) edge  node[midway, sloped, fill=white, inner sep=2pt] {\tiny \texttt{LIKES}} (n4);
	\draw[-latex] (n2) edge[bend right=20]  node[midway, sloped, fill=white, inner sep=2pt] {\tiny \texttt{HAS\_CREATOR}}  (n3);
	\draw[-latex] (n3) edge node[midway, sloped, fill=white, inner sep=2pt] {\tiny \texttt{LIKES}}   (n4);
	\draw[-latex] (n6) edge  node[midway, sloped, fill=white, inner sep=2pt] {\tiny \texttt{HAS\_CREATOR}} (n3);
	\draw[-latex] (n4) edge  node[below, sloped, fill=white, inner sep=2pt, yshift=3pt] {\tiny \texttt{HAS\_CREATOR}} (n5);
	\draw[-latex] (n6) edge[bend right=15] node[midway, sloped, fill=white, inner sep=2pt] {\tiny \texttt{REPLY\_OF}}  (n4);
	%\draw[-latex] (n7) edge  node[midway, sloped, fill=white] {\tiny \texttt{HAS\_CREATOR}}  (n5);
	\draw[-latex, Orange, line width=1pt] (n4) edge[out=340, in=300, looseness=5] node[midway, fill=white, inner sep=2pt, yshift=-8pt] {\tiny \texttt{REPLY\_OF}}  (n4);
	
	% -----------------
	% MATCHING EDGE
	\draw[>->, Orange, line width=0.5pt, shorten <= 0.05cm, shorten >= 0.05cm] (p) edge node[right] {$m^+$} (phantom);
	\draw[->, Orange, line width=0.5pt, shorten <= 0.05cm, shorten >= 0.05cm] (phantom_up) edge node[right] {$h$} (phantom_up_target);
\end{tikzpicture}

